On multiplicativity of directed graphs

A graph category is a category with a set of graphs or similar structures (such as, directed graphs, signed graphs, etc.) playing the role of objects, and an appropriate notion of homomorphism playing the role of morphisms. The characterization of multiplicative objects are important open problems in categories of undirected and directed graphs. While the recent disproving of the Hedetniemi's conjecture due to Shitov (Ann. Math. 2019), which claimed that all complete graphs are multiplicative, provided a breakthrough in the study of multiplicative undirected graphs, the characterization of multiplicative undirected graphs remains known only for cycles, circular cliques $K_{{n/k}}$ where ${n/k} \in (2,4]$, complete graphs, and graphs whose each edge is part of at most one $4$-cycle. Similarly, whether a given directed graph is multiplicative or not is known only for some oriented paths, oriented cycles, and transitive tournaments. We study multiplicative graphs in the category of directed graphs where pushable homomorphism plays the role of morphism. We provide full multiplicativity characterization for directed bipartite graphs, oriented cycles, and transitive tournaments. As a consequence we find new (infinite) classes of non-multiplicative directed graphs in the usual directed graphs category. We also resolve an open question posed by Das \textit{et al.} (CALDAM 2026) related to the existence of exponential directed graphs with respect to pushable homomorphisms, and use our solution as a tool for our proofs.

==> iGraphs/tikz-anti-twin.tex <==
\tikzset{
    mid-isharrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.7 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}


\begin{tikzpicture}[scale=1,
vertex/.style={circle,fill=black,inner sep=1.5pt},
every label/.style={font=\small}]

% ================= G =================
\begin{scope}[xshift=0cm]

    \node[vertex,label=left:$u$] (u) at (0,0) {};
    \node[vertex,label=below:$v$] (v) at (2,0) {};
    \node[vertex,label=right:$w$] (w) at (4,0) {};
    
    % arc x -> y
    \draw[midarrow,bend left=20] (u) to (v);
    
    % arc y -> x
    \draw[midarrow,bend left=20] (v) to (u);

    \draw[midarrow] (w) -- (v);

\end{scope}


% ================= AT(G) =================
\begin{scope}[xshift=6cm]

    \node[vertex,label=left:$u$] (u) at (0,0) {};
    \node[vertex,label=below:$v$] (v) at (2,0) {};
    \node[vertex,label=right:$w$] (w) at (4,0) {};

    \node[vertex,label=above:$v*$] (v') at (2,2) {};
    \node[vertex,label=right:$w*$] (w') at (4,2) {};
    
    % arc x -> y
    \draw[midarrow,bend left=20] (u) to (v);
    
    % arc y -> x
    \draw[midarrow,bend left=20] (v) to (u);

    \draw[midarrow] (w) -- (v);
    
    \draw[midarrow,bend left=20] (v') to (u);
    \draw[mid-isharrow] (v')--(w);
    \draw[midarrow,bend left=20] (u) to (v');
    \draw[midarrow] (w')--(v');
    \draw[mid-isharrow] (v)--(w');

\end{scope}



\end{tikzpicture}

==> iGraphs/tikz-c-cycles.tex <==
\usetikzlibrary{calc}
\tikzset{
    endarrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 1 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}
\begin{tikzpicture}[scale=0.9,
vertex/.style={circle,fill=black,inner sep=1.5pt},
every label/.style={font=\small}]

% ================= B_n =================
\begin{scope}[xshift=0cm]

    % bottom edge
    \node[vertex,label=below:$a$] (a) at (0,0) {};
    \node[vertex,label=below:$b$] (b) at (3,0) {};
    \node[vertex,label=above:$u_n$] (un) at (1.5,2.5) {};
    \node[vertex,label=left:$u_1$] (u1) at (0.5,0.84) {};
    \node[vertex,label=left:$u_{n-1}$] (un-1) at (1,1.67) {};
    \node[vertex,label=right:$v_1$] (v1) at (2.5,0.84) {};
    \node[vertex,label=right:$v_{n-1}$] (vn-1) at (2,1.67) {};
    
    % three equally spaced dots
    \foreach \t in {0.25,0.5,0.75}
    {
        \fill ($(u1)!\t!(un-1)$) circle (0.6pt);
    }
    \foreach \t in {0.25,0.5,0.75}
    {
        \fill ($(v1)!\t!(vn-1)$) circle (0.6pt);
    }
    
    \draw[endarrow] (b)--(a);
    \draw[endarrow] (a)--(u1);
    \draw[endarrow] (un-1)--(un);
    \draw[endarrow] (b)--(v1);
    \draw[endarrow] (vn-1)--(un);
    
    
    \node at (1.5,-1) {$\overrightarrow{B_n}$};

\end{scope}


% ================= S_n =================
\begin{scope}[xshift=4cm]

    \node[vertex,label=below:$a$] (a) at (0,0) {};
    \node[vertex,label=below:$b$] (b) at (3,0) {};
    \node[vertex,label=above:$u_n$] (un) at (1.5,2.5) {};
    \node[vertex,label=left:$u_1$] (u1) at (0.5,0.84) {};
    \node[vertex,label=left:$u_{n-1}$] (un-1) at (1,1.67) {};
    \node[vertex,label=right:$v_1$] (v1) at (2.5,0.84) {};
    \node[vertex,label=right:$v_{n-1}$] (vn-1) at (2,1.67) {};
    
    % three equally spaced dots
    \foreach \t in {0.25,0.5,0.75}
    {
        \fill ($(u1)!\t!(un-1)$) circle (0.6pt);
    }
    \foreach \t in {0.25,0.5,0.75}
    {
        \fill ($(v1)!\t!(vn-1)$) circle (0.6pt);
    }
    
    \draw[endarrow] (a)--(u1);
    \draw[endarrow] (un-1)--(un);
    \draw[endarrow] (b)--(v1);
    \draw[endarrow] (vn-1)--(un);
    
    \node at (1.5,-1) {$\overrightarrow{S_n}$};

\end{scope}


% ================= T_n =================
\begin{scope}[xshift=8cm]

\node[vertex,label=above:$a$] (a) at (0,2.5) {};
\node[vertex,label=above:$b$] (b) at (3,2.5) {};
\node[vertex,label=below:$u_n$] (un) at (1.5,0) {};

\node[vertex,label=left:$u_1$] (u1) at (0.5,1.66) {};
\node[vertex,label=left:$u_{n-1}$] (unm) at (1,0.83) {};

\node[vertex,label=right:$v_1$] (v1) at (2.5,1.66) {};
\node[vertex,label=right:$v_{n-1}$] (vnm) at (2,0.83) {};

% three equally spaced dots
\foreach \t in {0.25,0.5,0.75}
{
    \fill ($(u1)!\t!(unm)$) circle (0.6pt);
}
\foreach \t in {0.25,0.5,0.75}
{
    \fill ($(v1)!\t!(vnm)$) circle (0.6pt);
}

\draw[endarrow] (u1)--(a);
\draw[endarrow] (un)--(unm);
\draw[endarrow] (v1)--(b);
\draw[endarrow] (un)--(vnm);

\node at (1.5,-1) {$\overrightarrow{T_n}$};

\end{scope}

\end{tikzpicture}

==> iGraphs/tikz-expo-def.tex <==
\tikzset{
    mid-isharrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.7 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
    endarrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 1 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
  every label/.style={fill=white,inner sep=1pt}
}

\usetikzlibrary{backgrounds}

\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{bg,main,fg}


\begin{tikzpicture}[scale=1,
vertex/.style={circle,fill=black,inner sep=1.5pt},
every label/.style={font=\small, fill=white!50, inner sep=1pt},
label distance=4pt]

    \begin{scope}[xshift=0cm]
        
        \node (zy) at (0,0) {$X^Y$};
        \node (x) at (0,2) {$Z$};
        

        \draw[endarrow,dashed] (x)--node[left]{$\lambda_g$}(zy);     
    
    \end{scope}

    \begin{scope}[xshift=3cm]

        \node (zy) at (0,0) {$X^Y\times Y$};
        \node (xy) at (0,2) {$Z\times Y$};
        \node (z) at (3,0) {$X$};
        

        \draw[endarrow,dashed] (xy)--node[left]{$\lambda_g\times 1_Y$}(zy);
        \draw[endarrow] (xy)--node[above]{$g$}(z);
        \draw[endarrow] (zy)--node[left,below]{$\epsilon$}(z);
        
    \end{scope}



\end{tikzpicture}

==> iGraphs/tikz-expo.tex <==
\tikzset{
    mid-isharrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.7 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
    endarrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 1 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
  every label/.style={fill=white,inner sep=1pt}
}

\usetikzlibrary{backgrounds}

\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{bg,main,fg}


\begin{tikzpicture}[scale=0.7,
vertex/.style={circle,fill=black,inner sep=1.5pt},
every label/.style={font=\small, fill=white!50, inner sep=1pt},
label distance=4pt]

    \begin{scope}[xshift=0cm]
        
        \node (a) at (-1,0) {$(0, 1)$};
        \node (b) at (3,0) {$(0, 2k)$};
        \node (c) at (7,0) {$(0, 2k^*)$};
        \node (d) at (11,0) {$((2k-1), 2k^*)$};
        
        \draw[endarrow] (b) -- (a);
        \draw[endarrow] (b) -- (c);
        \draw[endarrow] (c) -- (d);
        
        
        \node (l1) at (-1,-2) {$(2, 1)$};
        \node (l2) at (-1,-4) {};
        % \node (l3) at (0,-6) {};
        \node (l4) at (-1,-6) {$((2k-2),(2k-1))$};
        \node (l5) at (-1,-8) {$(2k, (2k-1))$};
        
        \draw[endarrow] (a) -- (l1);
        \draw[endarrow,dotted] (l1) -- (l4);
        % \draw[endarrow] (l2) -- (l3);
        % \draw[endarrow,dotted] (l3) -- (l4);
        \draw[endarrow] (l4) -- (l5);
        
        
        \node (m1) at (7,-2) {$((2k-1), 1)$};
        \node (m2) at (7,-4) {$(2, (2k-2)^*)$};
        \node (m3) at (7,-6) {$(1, (2k-1))$};
        \node (m4) at (7,-8) {$(2k, 0^*)$};
        
        
        \draw[endarrow] (c) -- (m1);
        \draw[endarrow] (m1) -- (m2);
        \draw[dotted,endarrow] (m2) -- (m3);
        \draw[endarrow] (m3) -- (m4);
        
        
        \node (r1) at (11,-2) {$((2k-1), (2k-2)^*)$};
        \node (r2) at (11,-6) {$(1, 2^*)$};
        \node (r3) at (11,-8) {$(1, 0^*)$};
        
        \draw[endarrow] (d) -- (r1);
        \draw[dotted,endarrow] (r1) -- (r2);
        \draw[endarrow] (r2) -- (r3);
        
        
        \node (b1) at (3,-8) {$(2k, 0)$};
        \node (b2) at (3,-6) {$(1, (2k-1)^*)$};
        \node (b3) at (3,-4) {$((2k-2), 2)$};
        \node (b4) at (3,-2) {$((2k-1), 1^*)$};

        \draw[endarrow] (b1) -- (b2);
        \draw[endarrow] (b2) -- (b3);
        \draw[endarrow,dotted] (b3) -- (b4);
        \draw[endarrow] (b4) -- (b);
        
        \draw[endarrow] (l5) -- (b1);
        \draw[endarrow] (m4) -- (b1);
        \draw[endarrow] (r3) -- (m4); 
    
    \end{scope}




\end{tikzpicture}

==> iGraphs/tikz-product-def.tex <==
\tikzset{
    mid-isharrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.7 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
    endarrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 1 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
  every label/.style={fill=white,inner sep=1pt}
}

\usetikzlibrary{backgrounds}

\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{bg,main,fg}


\begin{tikzpicture}[scale=1,
vertex/.style={circle,fill=black,inner sep=1.5pt},
every label/.style={font=\small, fill=white!50, inner sep=1pt},
label distance=4pt]

    \begin{scope}[xshift=0cm]
        
        \node (x1) at (0,0) {$X$};
        \node (x1x2) at (2,0) {$X\times Y$};
        \node (x2) at (4,0) {$Y$};
        \node (y) at (2,1.5) {$Z$};

        \draw[endarrow] (x1x2)--node[left,below]{$p_X$}(x1);
        \draw[endarrow] (x1x2)--node[left,below]{$p_Y$}(x2);
        \draw[endarrow] (y)--node[left,yshift=0.5em]{$f_X$}(x1);
        \draw[endarrow,dashed] (y)--node[left]{$g$}(x1x2);
        \draw[endarrow] (y)--node[right,yshift=0.5em]{$f_Y$}(x2);
       
        
    
        
        
    
    \end{scope}



\end{tikzpicture}

==> iGraphs/tikz-push-expo-def-1.tex <==
\tikzset{
    mid-isharrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.7 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
    endarrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 1 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
  every label/.style={fill=white,inner sep=1pt}
}

\usetikzlibrary{backgrounds}

\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{bg,main,fg}


\begin{tikzpicture}[scale=1,
vertex/.style={circle,fill=black,inner sep=1.5pt},
every label/.style={font=\small, fill=white!50, inner sep=1pt},
label distance=4pt]

    \begin{scope}[xshift=0cm]
        
        \node (h) at (0,2) {$\overrightarrow{H}$};
        \node (x) at (0,0) {$\left[ \overrightarrow{K}^{\overrightarrow{G}} \right]$};
        

        \draw[endarrow] (h)--node[left]{$\lambda$}node[right]{$push$}(x);     
    
    \end{scope}

    \begin{scope}[xshift=3cm]

        \node (gh) at (0,2) {$\overrightarrow{H}\times\overrightarrow{G}$};
        \node (kg) at (0,0) {$\left[ \overrightarrow{K}^{\overrightarrow{G}} \right]\times \overrightarrow{G}$};
        \node (k) at (4,0) {$\overrightarrow{K}$};
        

        \draw[endarrow,dashed] (gh)--node[left]{$\lambda\times 1_{\overrightarrow{G}}$}node[right]{$push$}(kg);
        \draw[endarrow] (gh)--node[above,sloped]{$push$}node[below,sloped]{$g$}(k);
        \draw[endarrow] (kg)--node[left,below]{$\epsilon$}node[left,above]{$push$}(k);
        
    \end{scope}



\end{tikzpicture}

==> iGraphs/tikz-push-expo-def-2.tex <==
\tikzset{
    mid-isharrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.7 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
    endarrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 1 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
  every label/.style={fill=white,inner sep=1pt}
}

\usetikzlibrary{backgrounds}

\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{bg,main,fg}


\begin{tikzpicture}[scale=1,
vertex/.style={circle,fill=black,inner sep=1.5pt},
every label/.style={font=\small, fill=white!50, inner sep=1pt},
label distance=4pt]

    \begin{scope}[xshift=0cm]
        
        \node (h) at (0,2) {$AT(\overrightarrow{H})$};
        \node (x) at (0,0) {$AT(\left[ \overrightarrow{K}^{\overrightarrow{G}} \right])$};
        

        \draw[endarrow] (h)--node[left]{$\lambda_{ext}$}(x);     
    
    \end{scope}

    \begin{scope}[xshift=5cm]

        \node (gh) at (0,2) {$AT(\overrightarrow{H})\times AT(\overrightarrow{G})$};
        \node (kg) at (0,0) {$AT\left(\left[ \overrightarrow{K}^{\overrightarrow{G}} \right]\right)\times AT(\overrightarrow{G})$};
        \node (k) at (4,0) {$AT(\overrightarrow{K})$};
        

        \draw[endarrow,dashed] (gh)--node[left]{$\lambda_{ext}\times 1_{AT(\overrightarrow{G})}$}(kg);
        \draw[endarrow] (gh)--node[above,yshift=2pt]{$g_{ext}$}(k);
        \draw[endarrow] (kg)--node[left,below]{$\epsilon_{ext}$}(k);
        
    \end{scope}



\end{tikzpicture}

==> iGraphs/tikz-tournament-subgraph.tex <==
\tikzset{
    mid-isharrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.7 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
    endarrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 1 with {
                    \arrow{Latex[length=2mm]}
                }
            }
        }
    }
}

\tikzset{
  every label/.style={fill=white,inner sep=1pt}
}

\usetikzlibrary{backgrounds}

\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{bg,main,fg}


\begin{tikzpicture}[scale=1,
vertex/.style={circle,fill=black,inner sep=1.5pt},
every label/.style={font=\small, fill=white!50, inner sep=1pt},
label distance=4pt]

    % \begin{scope}[xshift=0cm]
        
    %     \node (2) at (2,0) {$2$};
    %     \node (1) at (2,2) {$1$};
    %     \node (0) at (0,2) {$0$};
    %     \node (3) at (0,0) {$3$};
        

    %     \draw[endarrow] (0) -- (1);
    %     \draw[endarrow] (2) -- (0);
    %     \draw[endarrow] (2) -- (1);
    %     \draw[endarrow] (2) -- (3);
    %     \draw[endarrow] (3) -- (0);
    %     \draw[endarrow] (1) -- (3);

    %     \node at (1,-1.5) {$\overrightarrow{TT}_{-4}$};
        
    
    % \end{scope}

    \begin{scope}[xshift=0cm]

        \node (10) at (0,0) {$(1,0)$};
        \node (3*2*) at (2,0) {$(3^*,2^*)$};
        \node (30*) at (4,0) {$(3,0^*$)};
        \node (1*2*) at (6,0) {$(1^*,2^*)$};
        
        \node (1*0) at (0,1) {$(1^*,0)$};
        \node (32*) at (2,1) {$(3,2^*)$};
        \node (3*0*) at (4,1) {$(3^*,0^*)$};
        \node (1*2) at (6,1) {$(1^*,2)$};

        \draw[endarrow] (1*0) to (32*);
        \draw[endarrow] (1*0) to (10);
        \draw[endarrow] (32*) to (3*2*);
        \draw[endarrow] (32*) to (3*0*);
        \draw[endarrow] (3*0*) to (1*2);
        \draw[endarrow,bend right=20] (3*0*) to (1*0);
        \draw[endarrow] (1*2) to (1*2*);
        \draw[endarrow,bend right=20] (1*2) to (32*);
        \draw[endarrow,bend right=20] (1*2) to (1*0);
        
        \draw[endarrow,bend left=20] (1*2*) to (3*2*);
        \draw[endarrow,bend left=20] (1*2*) to (10);
        \draw[endarrow] (30*) to (1*2*);
        \draw[endarrow] (30*) to (3*2*);
        \draw[endarrow] (30*) to (3*0*);
        \draw[endarrow] (3*2*) to (10);
        \draw[endarrow,bend right=20] (10) to (30*);

        \node at (7,1) {$F_1$};
        \node at (7,0) {$F_2$};

        \node at (3,-1.5) {$\overrightarrow{F}$};
        
        
        
        
        
    \end{scope}



\end{tikzpicture}
